UV lines as a tracers for the XUV-fluxes of stars and the PLATOspec project

Observations in the UV-regime are very important for exoplanet research, because many diagnostically important lines for studying stellar activity are in this regime. Studying stellar activity is not only important because of its negative effects on the determination planetary parameters, but also because the XUV-radiation from the host stars affects the photochemistry and the erosion of planetary atmospheres . Unfortunately, the XUV-region is only accessible from space. However, since the XUV-radiation is correlated with the CaII,HK-lines, we can use these lines to study the XUV radiation indirectly. The CaIIHK lines for relatively bright stars can be observed with PLATOspec, a new high-resolution echelle spectrograph in development for the ESO 1.5m telescope at La Silla. One advantage compared to instruments on larger telescopes will be that large programs can be carried out. There will be two modes for obtaining precise RV-measurements. In the future, the CUBES instrument on the VLT will be able to study the same lines to probe the XUV-radiation in much fainter targets.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

